Tile Reconfiguration by a Finite Automaton

Shape formation is one of the most thoroughly studied problems in programmable matter and swarm robotics. However, in many models, the class of shapes that can be formed is highly restricted due to the particles' limited memory. In the hybrid model, an active agent with the computational power of a deterministic finite automaton can form shapes by lifting and placing passive tiles on the triangular lattice. We study the shape reconfiguration problem where the agent additionally has the ability to distinguish so-called target nodes from non-target nodes and needs to form a target shape from the initial tile configuration. We present a worst-case optimal $O(mn)$ algorithm for simply connected target shapes, where $m$ is the initial number of unoccupied target nodes and $n$ is the total number of tiles. Furthermore, we show how an agent can reconfigure a large class of target shapes with holes in $O(n^4)$ steps.

==> figures/boundaries_supply_component.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[supplytile] at (-8,4) {};
        \node[supplytile] at (-8,6) {};
        \node[supplytile] at (-8,8) {};
        \node[supplytile] at (-6,4) {};
        \node[supplytile] at (-6,6) {};
        \node[supplytile] at (-6,8) {};
        \node[supplytile] at (-4,2) {};
        \node[supplytile] at (-4,6) {};
        \node[supplytile] at (-4,8) {};
        \node[targettile] at (-2,0) {};
        \node[supplytile] at (-2,2) {};
        \node[supplytile] at (-2,4) {};
        \node[supplytile] at (-2,6) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (0,0) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (0,4) {};
        \node[targettile] at (2,-6) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (2,2) {};
        \node[targettile] at (2,4) {};
        \node[targettile] at (4,-6) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (4,0) {};
        \node[targettile] at (4,2) {};
        \node[supplytile] at (6,-8) {};
        \node[targettile] at (6,-6) {};
        \node[targettile] at (6,-4) {};
        \node[targettile] at (6,-2) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,5+1/3) -- (2+2/3,4+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,3+1/3) -- (6+2/3,2+2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (8+2/3,-2+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (9+1/3,-5+1/3) -- (8+2/3,-6+2/3) -- (9+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (8+2/3,-10+2/3) -- (7+1/3,-9+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-8+2/3) -- (3+1/3,-7+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-4+2/3,2/3) -- (-3+1/3,1+1/3) -- (-2+2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (-2+2/3,4+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,5+1/3) -- (2+2/3,4+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,3+1/3) -- (6+2/3,2+2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (8+2/3,-2+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (9+1/3,-5+1/3) -- (8+2/3,-6+2/3) -- (9+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (8+2/3,-10+2/3) -- (7+1/3,-9+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-8+2/3) -- (3+1/3,-7+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-4+2/3,2/3) -- (-3+1/3,1+1/3) -- (-2+2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (-2+2/3,4+2/3) -- cycle;

        \draw[boundary] (-4,2) -- (-6,4) -- (-8,4) -- (-8,6) -- (-8,8) -- (-6,8) -- (-4,8) -- (-2,6) -- (-2,4) -- (-2,2) -- cycle;

        \node[robot, minimum size=1.1cm, label=center:{$\robot$}] at (-6,8) {};
    \end{scope}
\end{tikzpicture}


==> figures/boundaries_target.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[supplytile] at (-8,4) {};
        \node[supplytile] at (-8,6) {};
        \node[supplytile] at (-8,8) {};
        \node[supplytile] at (-6,4) {};
        \node[supplytile] at (-6,6) {};
        \node[supplytile] at (-6,8) {};
        \node[supplytile] at (-4,2) {};
        \node[supplytile] at (-4,6) {};
        \node[supplytile] at (-4,8) {};
        \node[targettile] at (-2,0) {};
        \node[supplytile] at (-2,2) {};
        \node[supplytile] at (-2,4) {};
        \node[supplytile] at (-2,6) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (0,0) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (0,4) {};
        \node[targettile] at (2,-6) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (2,2) {};
        \node[targettile] at (2,4) {};
        \node[targettile] at (4,-6) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (4,0) {};
        \node[targettile] at (4,2) {};
        \node[supplytile] at (6,-8) {};
        \node[targettile] at (6,-6) {};
        \node[targettile] at (6,-4) {};
        \node[targettile] at (6,-2) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,5+1/3) -- (2+2/3,4+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,3+1/3) -- (6+2/3,2+2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (8+2/3,-2+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (9+1/3,-5+1/3) -- (8+2/3,-6+2/3) -- (9+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (8+2/3,-10+2/3) -- (7+1/3,-9+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-8+2/3) -- (3+1/3,-7+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-4+2/3,2/3) -- (-3+1/3,1+1/3) -- (-2+2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (-2+2/3,4+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,5+1/3) -- (2+2/3,4+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,3+1/3) -- (6+2/3,2+2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (8+2/3,-2+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (9+1/3,-5+1/3) -- (8+2/3,-6+2/3) -- (9+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (8+2/3,-10+2/3) -- (7+1/3,-9+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-8+2/3) -- (3+1/3,-7+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-4+2/3,2/3) -- (-3+1/3,1+1/3) -- (-2+2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (-2+2/3,4+2/3) -- cycle;

        \draw[boundary] (0,4) -- (2,4) -- (4,2) -- (6,2) -- (8,0) -- (8,-2) -- (8,-4) -- (8,-6) -- (8,-8) -- (6,-6) -- (4,-6) -- (2,-6) -- (0,-4) -- (-2,-2) -- (-4,0) -- (-2,0) -- (0,0) -- (0,2) -- cycle;

        \node[robot, minimum size=1.1cm, label=center:{$\robot$}] at (-6,8) {};
    \end{scope}
\end{tikzpicture}


==> figures/boundaries_target_tile.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[supplytile] at (-8,4) {};
        \node[supplytile] at (-8,6) {};
        \node[supplytile] at (-8,8) {};
        \node[supplytile] at (-6,4) {};
        \node[supplytile] at (-6,6) {};
        \node[supplytile] at (-6,8) {};
        \node[supplytile] at (-4,2) {};
        \node[supplytile] at (-4,6) {};
        \node[supplytile] at (-4,8) {};
        \node[targettile] at (-2,0) {};
        \node[supplytile] at (-2,2) {};
        \node[supplytile] at (-2,4) {};
        \node[supplytile] at (-2,6) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (0,0) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (0,4) {};
        \node[targettile] at (2,-6) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (2,2) {};
        \node[targettile] at (2,4) {};
        \node[targettile] at (4,-6) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (4,0) {};
        \node[targettile] at (4,2) {};
        \node[supplytile] at (6,-8) {};
        \node[targettile] at (6,-6) {};
        \node[targettile] at (6,-4) {};
        \node[targettile] at (6,-2) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,5+1/3) -- (2+2/3,4+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,3+1/3) -- (6+2/3,2+2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (8+2/3,-2+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (9+1/3,-5+1/3) -- (8+2/3,-6+2/3) -- (9+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (8+2/3,-10+2/3) -- (7+1/3,-9+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-8+2/3) -- (3+1/3,-7+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-4+2/3,2/3) -- (-3+1/3,1+1/3) -- (-2+2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (-2+2/3,4+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,5+1/3) -- (2+2/3,4+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,3+1/3) -- (6+2/3,2+2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (8+2/3,-2+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (9+1/3,-5+1/3) -- (8+2/3,-6+2/3) -- (9+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (8+2/3,-10+2/3) -- (7+1/3,-9+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-8+2/3) -- (3+1/3,-7+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-4+2/3,2/3) -- (-3+1/3,1+1/3) -- (-2+2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (-2+2/3,4+2/3) -- cycle;

        \draw[boundary] (0,4) -- (2,4) -- (4,2) -- (4,0) -- (6,-2) -- (6,-4) -- (6,-6) -- (4,-6) -- (2,-6) -- (2,-4) -- (0,-2) -- (-2,0) -- (0,0) -- (0,2) -- cycle;

        \node[robot, minimum size=1.1cm, label=center:{$\robot$}] at (-6,8) {};
    \end{scope}
\end{tikzpicture}


==> figures/config_compass.tikz <==
\begin{tikzpicture}

    \pgfmathsetmacro\sizeX{9}
    \pgfmathsetmacro\sizeY{4}
    \pgfmathsetmacro\endIter{8}
    \pgfmathsetmacro\startIter{-\endIter}
    \pgfmathsetmacro\offsetIter{\startIter + 2}

    \clip (-8.25,-\sizeY + 2/3) rectangle (8.25,\sizeY - 2/3);

    \begin{scope}[x=(30:1)]
        \foreach \i in {\startIter, \offsetIter, ..., \endIter} {
            \draw[gridline]
                (\i,-2*\sizeY-\i/2) -- (\i,2*\sizeY-\i/2)
                (-2*\sizeX,\i) -- (2*\sizeX,\i)
                (-2*\sizeX,\i+2*\sizeX) -- (2*\sizeX,\i-2*\sizeX);
        }

        \node[tile] at (-2,0) {};
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-4,4) {};
        \node[tile] at (-6,2) {};
        \node[tile] at (-6,4) {};

        \node[robot] at (-4,2) {};

        \draw [-stealth, line width=0.3mm](4,-2) -- (4,-1);
        \draw [-stealth, line width=0.3mm](4,-2) -- (5,-2);
        \draw [-stealth, line width=0.3mm](4,-2) -- (5,-3);
        \draw [-stealth, line width=0.3mm](4,-2) -- (4,-3);
        \draw [-stealth, line width=0.3mm](4,-2) -- (3,-2);
        \draw [-stealth, line width=0.3mm](4,-2) -- (3,-1);

        \node[] at (4,0) {\large \dirN};
        \node[] at (6,-2) {\large \dirNE};
        \node[] at (6,-4) {\large \dirSE};
        \node[] at (4,-4) {\large \dirS};
        \node[] at (2,-2) {\large \dirSW};
        \node[] at (2,0) {\large \dirNW};
    \end{scope}

\end{tikzpicture}


==> figures/depot_formation_a.tikz <==
\begin{tikzpicture}
    \clip (-4.8,-8) rectangle (4.8,7.05);

    \begin{scope}[x=(30:1)]
        \node[targettile] at (-2,2) {};
        \node[targettile] at (-2,4) {};
        \node[targettile] at (-2,6) {};
        \node[targettile] at (0,4) {};
        \node[supplytile] at (2,-4) {};
        \node[supplytile] at (2,-2) {};
        \node[supplytile] at (2,0) {};
        \node[supplytile] at (2,2) {};
        \node[supplytile] at (4,-2) {};
        \node[supplytile] at (4,2) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;

        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (-2,6) -- (0,4) -- (0,2);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (-2,4) -- (0,2) -- (0,0);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (-2,2) -- (0,0) -- (0,-2);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (0,4) -- (2,2) -- (2,-6);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (0,2) -- (2,0) -- (2,-8);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (0,0) -- (2,-2) -- (2,-10);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (0,-2) -- (2,-4) -- (2,-12);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (2,2) -- (4,0);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (2,0) -- (4,-2) -- (4,-4);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (2,-2) -- (4,-4) -- (4,-6);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (2,-4) -- (4,-6) -- (4,-8);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (2,-6) -- (4,-8) -- (4,-10);
        \draw[-stealth, line width=0.3mm, pathColor, rounded corners=5mm] (2,-8) -- (4,-10) -- (4,-12);

        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (-2,6) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (-2,4) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (-2,2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,4) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,0) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,-2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,0) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-4) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-6) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-8) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-10) {};

        \node[nexttile] at (4,0) {};
        \node[nexttile] at  (4,-4) {};
        \node[nexttile] at  (4,-6) {};
        \node[nexttile] at  (4,-8) {};
        \node[nexttile] at  (4,-10) {};
    \end{scope}
\end{tikzpicture}

==> figures/depot_formation_b.tikz <==
\begin{tikzpicture}
    \clip (-4.8,-8) rectangle (4.8,7.05);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (4,-10) {};
        \node[supplytile] at (4,-8) {};
        \node[supplytile] at (4,-6) {};
        \node[supplytile] at (4,-4) {};
        \node[supplytile] at (4,-2) {};
        \node[supplytile] at (4,0) {};
        \node[supplytile] at (4,2) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;

        \draw[-stealth, line width=0.3mm, pathColor] (4,-10) -- (2,-8);
        \draw[-stealth, line width=0.3mm, pathColor] (4,-8) -- (2,-6);
        \draw[-stealth, line width=0.3mm, pathColor] (4,-6) -- (2,-4);
        \draw[-stealth, line width=0.3mm, pathColor] (4,-4) -- (2,-2);
        \draw[-stealth, line width=0.3mm, pathColor] (4,-2) -- (2,0);
        \draw[-stealth, line width=0.3mm, pathColor] (4,0) -- (2,2);
        \draw[-stealth, line width=0.3mm, pathColor] (4,2) -- (2,4);

        \draw[-stealth, line width=0.3mm, pathColor] (2,-8) -- (0,-6);
        \draw[-stealth, line width=0.3mm, pathColor] (2,-6) -- (0,-4);
        \draw[-stealth, line width=0.3mm, pathColor] (2,-4) -- (0,-2);
        \draw[-stealth, line width=0.3mm, pathColor] (2,-2) -- (0,0);
        \draw[-stealth, line width=0.3mm, pathColor] (2,0) -- (0,2);
        \draw[-stealth, line width=0.3mm, pathColor] (2,2) -- (0,4);
        \draw[-stealth, line width=0.3mm, pathColor] (2,4) -- (0,6);

        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,-10) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,-8) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,-6) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,-4) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,-2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,0) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (4,2) {};

        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-8) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-6) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-4) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,-2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,0) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (2,4) {};

        \node[nexttile] at (0,-8) {};
        \node[nexttile] at (0,-6) {};
        \node[nexttile] at (0,-4) {};
        \node[nexttile] at (0,-2) {};
        \node[nexttile] at (0,0) {};
        \node[nexttile] at (0,2) {};
        \node[nexttile] at (0,4) {};
        \node[nexttile] at (0,6) {};
    \end{scope}
\end{tikzpicture}

==> figures/depot_formation_c.tikz <==
\begin{tikzpicture}
    \clip (-4.8,-8) rectangle (1.8,7.05);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (0,-8) {};
        \node[supplytile] at (0,-6) {};
        \node[supplytile] at (0,-4) {};
        \node[supplytile] at (0,-2) {};
        \node[targettile] at (0,0) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (0,4) {};
        \node[supplytile] at (0,6) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;

        \draw[line width=0.3mm, pathColor, rounded corners=5mm] (0,6) -- (2,4) -- (2,-10);
        \draw[line width=0.3mm, pathColor, rounded corners=5mm] (0,4) -- (2,2) -- (2,-10);
        \draw[line width=0.3mm, pathColor, rounded corners=5mm] (0,2) -- (2,0) -- (2,-10);
        \draw[line width=0.3mm, pathColor, rounded corners=5mm] (0,0) -- (2,-2) -- (2,-10);

        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,6) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,4) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,2) {};
        \node[transform shape, circle, minimum size=0.4cm, fill=black] at (0,0) {};
    \end{scope}
\end{tikzpicture}


==> figures/depot_formation_d.tikz <==
\begin{tikzpicture}
    \clip (-4.8,-8) rectangle (1.3,7.05);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (0,-8) {};
        \node[supplytile] at (0,-6) {};
        \node[supplytile] at (0,-4) {};
        \node[supplytile] at (0,-2) {};

        \draw[targetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,5+1/3) -- (2/3,4+2/3) -- (1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-3+1/3,-1+1/3) -- (-4+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3, 3+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,5+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,7+1/3) -- (-4+2/3, 6+2/3) -- (-3+1/3,7+1/3) -- (-2+2/3,6+2/3) -- cycle;
    \end{scope}

\end{tikzpicture}


==> figures/disconnected_intersect.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[targettile] at (-6,0) {};
        \node[targettile] at (-4,0) {};
        \node[targettile] at (-2,-2) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (4,-4) {};
        \node[targettile] at (6,-6) {};
        \node[targettile] at (-6,6) {};
        \node[targettile] at (-4,4) {};
        \node[targettile] at (-2,4) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (2,2) {};
        \node[targettile] at (4,0) {};
        \node[targettile] at (6,0) {};

        \node[supplytile] at (4,-2) {};

        \draw[targetline] (-7+1/3,7+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,5+1/3) -- (-4+2/3,4+2/3) -- (-3+1/3,5+1/3) -- (-2+2/3,4+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,3+1/3) -- (2+2/3,2+2/3) -- (3+1/3,1+1/3) -- (4+2/3,2/3) -- (5+1/3,1+1/3) -- (6+2/3,2/3) -- (7+1/3,-1+1/3) -- (6+2/3,-2+2/3) -- (5+1/3,-1+1/3) -- (4+2/3,-2+2/3) -- (3+1/3,-1+1/3) -- (2+2/3,2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-4+2/3,2+2/3) % leave upper part
        -- (-3+1/3,1+1/3) -- (-4+2/3,2/3) % leave middle-right part
        -- (-3+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (1+1/3,-3+1/3) -- (2+2/3,-4+2/3) -- (3+1/3,-3+1/3) -- (4+2/3,-4+2/3) -- (5+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (7+1/3,-7+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-6+2/3) -- (3+1/3,-5+1/3) -- (2+2/3,-6+2/3) -- (1+1/3,-5+1/3) -- (2/3,-4+2/3) -- (-1+1/3,-3+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,-2+2/3) -- (-7+1/3,-1+1/3) -- (-8+2/3,2/3) -- (-7+1/3,1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) %leave lower part
        -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3,3+1/3) % leave middle-left part
        -- (-6+2/3,4+2/3) -- (-7+1/3,5+1/3) -- (-8+2/3,6+2/3) -- cycle;

        \draw[innertargetline] (-7+1/3,7+1/3) -- (-6+2/3,6+2/3) -- (-5+1/3,5+1/3) -- (-4+2/3,4+2/3) -- (-3+1/3,5+1/3) -- (-2+2/3,4+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,3+1/3) -- (2+2/3,2+2/3) -- (3+1/3,1+1/3) -- (4+2/3,2/3) -- (5+1/3,1+1/3) -- (6+2/3,2/3) -- (7+1/3,-1+1/3) -- (6+2/3,-2+2/3) -- (5+1/3,-1+1/3) -- (4+2/3,-2+2/3) -- (3+1/3,-1+1/3) -- (2+2/3,2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-4+2/3,2+2/3) % leave upper part
        -- (-3+1/3,1+1/3) -- (-4+2/3,2/3) % leave middle-right part
        -- (-3+1/3,-1+1/3) -- (-2+2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (1+1/3,-3+1/3) -- (2+2/3,-4+2/3) -- (3+1/3,-3+1/3) -- (4+2/3,-4+2/3) -- (5+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (7+1/3,-7+1/3) -- (6+2/3,-8+2/3) -- (5+1/3,-7+1/3) -- (4+2/3,-6+2/3) -- (3+1/3,-5+1/3) -- (2+2/3,-6+2/3) -- (1+1/3,-5+1/3) -- (2/3,-4+2/3) -- (-1+1/3,-3+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,-2+2/3) -- (-7+1/3,-1+1/3) -- (-8+2/3,2/3) -- (-7+1/3,1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) %leave lower part
        -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3,3+1/3) % leave middle-left part
        -- (-6+2/3,4+2/3) -- (-7+1/3,5+1/3) -- (-8+2/3,6+2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/emulated_pebbles_a.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-2,-2) {};
        \node[tile] at (-2,0) {};
        \node[tile] at (-2,2) {};
        \node[tile] at (0,-4) {};
        \node[tile] at (0,-2) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (4,-4) {};
        \node[tile] at (4,-2) {};
        \node[tile] at (6,-4) {};

        \node[pebble] at (-2,0) {};
        \node[pebble] at (2,-4) {};
    \end{scope}
\end{tikzpicture}


==> figures/emulated_pebbles_b.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[targettile] at (-4,0) {};
        \node[targettile] at (-4,2) {};
        \node[targettile] at (-2,-2) {};
        \node[targettile] at (-2,2) {};
        \node[targettile] at (0,-4) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (2,-2) {};
        \node[targettile] at (4,-4) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (6,-4) {};

        \node[supplytile] at (0,0) {};
        \node[supplytile] at (4,-6) {};

        \draw[targetline] (-1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (1+1/3,-1+1/3) -- (2+2/3,-2+2/3) -- (3+1/3,-1+1/3) -- (4+2/3,-2+2/3) -- (5+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (7+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (5+1/3,-5+1/3) -- (4+2/3,-6+2/3) -- (3+1/3,-5+1/3) -- (2+2/3,-6+2/3) -- (1+1/3,-5+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (1+1/3,-1+1/3) -- (2+2/3,-2+2/3) -- (3+1/3,-1+1/3) -- (4+2/3,-2+2/3) -- (5+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (7+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (5+1/3,-5+1/3) -- (4+2/3,-6+2/3) -- (3+1/3,-5+1/3) -- (2+2/3,-6+2/3) -- (1+1/3,-5+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/emulated_pebbles_c.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-2,-2) {};
        \node[tile] at (-2,0) {};
        \node[tile] at (-2,2) {};
        \node[tile] at (0,-4) {};
        \node[tile] at (0,-2) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (4,-4) {};
        \node[tile] at (4,-2) {};
        \node[tile] at (6,-4) {};

        \node[pebble] at (2,-2) {};
        \node[pebble] at (4,-4) {};
    \end{scope}
\end{tikzpicture}


==> figures/emulated_pebbles_d.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[targettile] at (-4,0) {};
        \node[targettile] at (-4,2) {};
        \node[targettile] at (-2,-2) {};
        \node[targettile] at (-2,0) {};
        \node[targettile] at (-2,2) {};
        \node[targettile] at (0,-4) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (4,-4) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (6,-4) {};

        \node[supplytile] at (2,0) {};

        \draw[-stealth, line cap=round, line width=0.7mm] (2,-2) -- (4,-4);

        \draw[targetline] (-1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (1+1/3,-1+1/3) -- (2+2/3,-2+2/3) -- (3+1/3,-1+1/3) -- (4+2/3,-2+2/3) -- (5+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (7+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (5+1/3,-5+1/3) -- (4+2/3,-6+2/3) -- (3+1/3,-5+1/3) -- (2+2/3,-6+2/3) -- (1+1/3,-5+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2/3) -- cycle;
        \draw[innertargetline] (-1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (1+1/3,-1+1/3) -- (2+2/3,-2+2/3) -- (3+1/3,-1+1/3) -- (4+2/3,-2+2/3) -- (5+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (7+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (5+1/3,-5+1/3) -- (4+2/3,-6+2/3) -- (3+1/3,-5+1/3) -- (2+2/3,-6+2/3) -- (1+1/3,-5+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3,-4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,2/3) -- (-5+1/3,1+1/3) -- (-6+2/3,2+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,1+1/3) -- (-2+2/3,2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/example_instance_finished.tikz <==
\begin{tikzpicture}[
    targetline/.style = {
        draw=black,
        line width=1mm,
        rounded corners=0.2mm,
    },
    innertargetline/.style = {
        draw=targetLineColor,
        line width=0.6mm,
        rounded corners=0.2mm,
    }
]
    \pgfmathsetmacro\sizeX{20}
    \pgfmathsetmacro\sizeY{12}
    \pgfmathsetmacro\endIter{26}
    \pgfmathsetmacro\startIter{-\endIter}
    \pgfmathsetmacro\offsetIter{\startIter + 2}

    \clip (-18.9,-\sizeY + 1) rectangle (17.175,\sizeY + 1);

    \begin{scope}[x=(30:1)]
        \foreach \i in {\startIter, \offsetIter, ..., \endIter} {
            \draw[gridline]
                (\i,-2*\sizeY-\i/2) -- (\i,2*\sizeY-\i/2)
                (-2*\sizeX,\i) -- (2*\sizeX,\i)
                (-2*\sizeX,\i+2*\sizeX) -- (2*\sizeX,\i-2*\sizeX);
        }

        \node[targettile] at (-18,4) {};
        \foreach \x in {-16, -14} {
            \foreach \y in {0, 2, 4} {
                \node[targettile] at (\x,\y) {};
            }
        }
        \foreach \y in {-2, 0, ..., 4} {
            \node[targettile] at (-12,\y) {};
        }
        \foreach \y in {-2, 0, ..., 12} {
            \node[targettile] at (-10,\y) {};
        }
        \foreach \x in {-8, -6, -4} {
            \foreach \y in {-4, -2, ..., 10} {
                \node[targettile] at (\x,\y) {};
            }
        }
        \foreach \x in {-2, 0, ..., 6} {
            \foreach \y in {-6, -4, ..., 10} {
                \node[targettile] at (\x,\y-\x) {};
            }
        }
        \foreach \x in {8, 10} {
            \foreach \y in {-12, -10, ..., -4} {
                \node[targettile] at (\x, \y) {};
            }
        }
        \foreach \y in {-12, -10, ..., -6} {
            \node[targettile] at (12, \y) {};
        }
        \node[targettile] at (14, -12) {};

        \draw[targetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
        \draw[innertargetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/example_instance_initial.tikz <==
\begin{tikzpicture}[
    targetline/.style = {
        draw=black,
        line width=1mm,
        rounded corners=0.35mm,
    },
    innertargetline/.style = {
        draw=targetLineColor,
        line width=0.6mm,
        rounded corners=0.35mm,
    }
]

    \pgfmathsetmacro\sizeX{20}
    \pgfmathsetmacro\sizeY{12}
    \pgfmathsetmacro\endIter{26}
    \pgfmathsetmacro\startIter{-\endIter}
    \pgfmathsetmacro\offsetIter{\startIter + 2}

    \clip (-18.9,-\sizeY + 1) rectangle (17.175,\sizeY + 1);

    \begin{scope}[x=(30:1)]
        \foreach \i in {\startIter, \offsetIter, ..., \endIter} {
            \draw[gridline]
                (\i,-2*\sizeY-\i/2) -- (\i,2*\sizeY-\i/2)
                (-2*\sizeX,\i) -- (2*\sizeX,\i)
                (-2*\sizeX,\i+2*\sizeX) -- (2*\sizeX,\i-2*\sizeX);
        }

        \node[targettile] at (-18,4) {};
        \foreach \x in {-16, -14} {
            \foreach \y in {0, 2, 4} {
                \node[targettile] at (\x,\y) {};
            }
        }
        \foreach \y in {-2, 0, ..., 4} {
            \node[targettile] at (-12,\y) {};
        }
        \foreach \y in {-2, 0, ..., 8} {
            \node[targettile] at (-10,\y) {};
        }

        \foreach \x in {-8, -6, -4} {
            \foreach \y in {-4, -2, ..., 6} {
                \ifthenelse{\NOT 0 = \y}{\node[targettile] at (\x,\y) {};}{\ifthenelse{\NOT -4 = \x}{}{\node[targettile] at (\x,\y) {};}}
            }
        }

        \node[targettile] at (-4, 8) {};
        \foreach \x in {-2, 0, ..., 6} {
            \foreach \y in {-6, -4, ..., 10} {
                \ifthenelse{\(\NOT 0 = \x \OR \NOT 4 = \y\) \AND \(\NOT 6 = \x \OR \NOT 0 = \y\)}{\node[targettile] at (\x,\y-\x) {};}{}
            }
        }
        \foreach \x in {8, 10} {
            \foreach \y in {-12, -10, ..., -4} {
                \ifthenelse{\NOT -10 = \y \AND \NOT -8 = \y \AND \NOT -6 = \y}{\node[targettile] at (\x, \y) {};}{\ifthenelse{\NOT 10 = \x \OR \NOT -6 = \y}{}{\node[targettile] at (\x, \y) {};}}
            }
        }
        \foreach \y in {-12, -10, ..., -6} {
            \node[targettile] at (12, \y) {};
        }
        \node[targettile] at (14, -12) {};

        \node[supplytile] at (-18, 8) {};
        \node[supplytile] at (-18, 10) {};
        \node[supplytile] at (-16, 6) {};
        \node[supplytile] at (-14, 6) {};
        \node[supplytile] at (4, 8) {};
        \node[supplytile] at (6, 8) {};
        \node[supplytile] at (8, 2) {};
        \node[supplytile] at (8, 4) {};
        \node[supplytile] at (8, 6) {};
        \node[supplytile] at (10, -14) {};
        \node[supplytile] at (10, 2) {};
        \node[supplytile] at (12, 0) {};
        \node[supplytile] at (14, -10) {};
        \node[supplytile] at (14, -6) {};
        \node[supplytile] at (16, -8) {};
        \node[supplytile] at (18, -8) {};

        \draw[targetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
        \draw[innertargetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
    \end{scope}

\end{tikzpicture}

==> figures/find_supply.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[targettile] at (-10,2) {};
        \node[targettile] at (-10,4) {};
        \node[targettile] at (-10,6) {};
        \node[targettile] at (-8,0) {};
        \node[targettile] at (-8,2) {};
        \node[targettile] at (-8,4) {};
        \node[targettile] at (-8,6) {};
        \node[targettile] at (-6,0) {};
        \node[targettile] at (-6,2) {};
        \node[targettile] at (-6,4) {};
        \node[targettile] at (-4,0) {};
        \node[targettile] at (-4,2) {};
        \node[targettile] at (-2,-2) {};
        \node[targettile] at (-2,0) {};
        \node[targettile] at (0,-4) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (2,-6) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (2,-2) {};
        \node[targettile] at (2,0) {};
        \node[targettile] at (2,2) {};
        \node[targettile] at (4,-8) {};
        \node[targettile] at (4,-6) {};
        \node[targettile] at (4,-4) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (4,0) {};
        \node[targettile] at (4,2) {};
        \node[targettile] at (6,-8) {};
        \node[targettile] at (6,-6) {};
        \node[targettile] at (6,-2) {};
        \node[targettile] at (6,0) {};
        \node[targettile] at (8,-10) {};
        \node[targettile] at (8,-8) {};
        \node[targettile] at (8,-2) {};
        \node[targettile] at (8,0) {};
        \node[targettile] at (10,-10) {};
        \node[targettile] at (10,-2) {};

        \node[supplytile] at (0,-6) {};
        \node[supplytile] at (8,-4) {};

        \draw[targetline] (-11+1/3,7+1/3) -- (-10+2/3,6+2/3) -- (-9+1/3,7+1/3) -- (-8+2/3,6+2/3) -- (-7+1/3,5+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,3+1/3) -- (2+2/3,2+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,1+1/3) -- (6+2/3,2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (10+2/3,-2+2/3) -- (11+1/3,-3+1/3) -- (10+2/3,-4+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (7+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (5+1/3,-3+1/3) -- (4+2/3,-4+2/3) -- (5+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (7+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (10+2/3,-10+2/3) -- (11+1/3,-11+1/3) -- (10+2/3,-12+2/3) -- (9+1/3,-11+1/3) -- (8+2/3,-12+2/3) -- (7+1/3,-11+1/3) -- (6+2/3,-10+2/3) -- (5+1/3,-9+1/3) -- (4+2/3,-10+2/3) -- (3+1/3,-9+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3, -4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,-2+2/3) -- (-7+1/3,-1+1/3) -- (-8+2/3,-2+2/3) -- (-9+1/3,-1+1/3) -- (-10+2/3,2/3) -- (-11+1/3,1+1/3) -- (-12+2/3,2+2/3) -- (-11+1/3,3+1/3) -- (-12+2/3,4+2/3) -- (-11+1/3,5+1/3) -- (-12+2/3,6+2/3) -- cycle;
        \draw[innertargetline] (-11+1/3,7+1/3) -- (-10+2/3,6+2/3) -- (-9+1/3,7+1/3) -- (-8+2/3,6+2/3) -- (-7+1/3,5+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,3+1/3) -- (2+2/3,2+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,1+1/3) -- (6+2/3,2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (10+2/3,-2+2/3) -- (11+1/3,-3+1/3) -- (10+2/3,-4+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (7+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (5+1/3,-3+1/3) -- (4+2/3,-4+2/3) -- (5+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (7+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (10+2/3,-10+2/3) -- (11+1/3,-11+1/3) -- (10+2/3,-12+2/3) -- (9+1/3,-11+1/3) -- (8+2/3,-12+2/3) -- (7+1/3,-11+1/3) -- (6+2/3,-10+2/3) -- (5+1/3,-9+1/3) -- (4+2/3,-10+2/3) -- (3+1/3,-9+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3, -4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,-2+2/3) -- (-7+1/3,-1+1/3) -- (-8+2/3,-2+2/3) -- (-9+1/3,-1+1/3) -- (-10+2/3,2/3) -- (-11+1/3,1+1/3) -- (-12+2/3,2+2/3) -- (-11+1/3,3+1/3) -- (-12+2/3,4+2/3) -- (-11+1/3,5+1/3) -- (-12+2/3,6+2/3) -- cycle;

        \draw[-stealth, black, rounded corners=1mm, line width=0.5mm] (-6,0) -- (-8,0) -- (-10,2) -- (-10,6) -- (-8,6) -- (0,-2) -- (2,-2) -- (2,0) -- (0,2) -- (4,2) -- (6,0) -- (8,0) -- (10,-2) -- (8,-2) -- (8,-4);

        \node[robot] at (-6,0) {};
    \end{scope}
\end{tikzpicture}


==> figures/full_algorithm_a.tikz <==
\begin{tikzpicture}[
    targetline/.style = {
        draw=black,
        line width=1mm,
		rounded corners=0.2mm,
    },
    innertargetline/.style = {
        draw=targetLineColor,
        line width=0.6mm,
		rounded corners=0.2mm,
	},
]
    \clip (-17.22,-17) rectangle (13.75,13-1/3);

    \begin{scope}[x=(30:1)]
        \node[targettile] at (-18,4) {};
        \foreach \x in {-16, -14} {
            \foreach \y in {0, 2, 4} {
                \node[targettile] at (\x,\y) {};
            }
        }
        \foreach \y in {-2, 0, ..., 4} {
            \node[targettile] at (-12,\y) {};
        }
        \foreach \y in {-2, 0, ..., 8} {
            \node[targettile] at (-10,\y) {};
        }

        \foreach \x in {-8, -6, -4} {
            \foreach \y in {-4, -2, ..., 6} {
                \ifthenelse{\NOT 0 = \y}{\node[targettile] at (\x,\y) {};}{\ifthenelse{\NOT -4 = \x}{}{\node[targettile] at (\x,\y) {};}}
            }
        }

        \node[targettile] at (-4, 8) {};
        \foreach \x in {-2, 0, ..., 6} {
            \foreach \y in {-6, -4, ..., 10} {
                \ifthenelse{\(\NOT 0 = \x \OR \NOT 4 = \y\) \AND \(\NOT 0 = \x \OR \NOT 2 = \y\) \AND \(\NOT 0 = \x \OR \NOT 0 = \y\) \AND \(\NOT 6 = \x \OR \NOT 0 = \y\) \AND \(\NOT -2 = \x \OR \NOT 0 = \y\)}{\node[targettile] at (\x,\y-\x) {};}{}
            }
        }
        \foreach \x in {8, 10} {
            \foreach \y in {-12, -10, ..., -4} {
                \ifthenelse{\NOT -10 = \y \AND \NOT -8 = \y \AND \NOT -6 = \y}{\node[targettile] at (\x, \y) {};}{\ifthenelse{\NOT 10 = \x \OR \NOT -6 = \y}{}{\node[targettile] at (\x, \y) {};}}
            }
        }
        \foreach \y in {-12, -10, ..., -6} {
            \node[targettile] at (12, \y) {};
        }
        \node[targettile] at (14, -12) {};

        \node[supplytile] at (-18, 8) {};
        \node[supplytile] at (-18, 10) {};
        \node[supplytile] at (-16, 6) {};
        \node[supplytile] at (-14, 6) {};
        \node[supplytile] at (4, 8) {};
        \node[supplytile] at (6, -14) {};
        \node[supplytile] at (6, 8) {};
        \node[supplytile] at (8, 2) {};
        \node[supplytile] at (8, 4) {};
        \node[supplytile] at (8, 6) {};
        \node[supplytile] at (10, 2) {};
        \node[supplytile] at (12, 0) {};
        \node[supplytile] at (14, -6) {};

        \node[supplytile] at (-2,2) {};
        \node[supplytile] at (0,0) {};
        \node[supplytile] at (0,2) {};

        \draw[targetline] (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,2/3) -- (-3+1/3,1+1/3) -- (-4+2/3,2+2/3) -- cycle;
        \draw[innertargetline] (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,2/3) -- (-3+1/3,1+1/3) -- (-4+2/3,2+2/3) -- cycle;

        \draw[targetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
        \draw[innertargetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/full_algorithm_b.tikz <==
\begin{tikzpicture}[
    targetline/.style = {
        draw=black,
        line width=1mm,
		rounded corners=0.2mm,
    },
    innertargetline/.style = {
        draw=targetLineColor,
        line width=0.6mm,
		rounded corners=0.2mm,
	},
]
    \clip (-17.22,-17) rectangle (13.75,13-1/3);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (14, -14) {};
        \node[supplytile] at (14, -16) {};
        \node[supplytile] at (14, -18) {};
        \node[supplytile] at (14, -20) {};
        \node[supplytile] at (14, -22) {};
        \node[supplytile] at (14, -24) {};
        \node[supplytile] at (14, -26) {};
        \node[supplytile] at (14, -28) {};

        \draw[targetline] (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,2/3) -- (-3+1/3,1+1/3) -- (-4+2/3,2+2/3) -- cycle;
        \draw[innertargetline] (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,2/3) -- (-3+1/3,1+1/3) -- (-4+2/3,2+2/3) -- cycle;

        \draw[targetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
        \draw[innertargetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/full_algorithm_c.tikz <==
\begin{tikzpicture}[
    targetline/.style = {
        draw=black,
        line width=1mm,
		rounded corners=0.2mm,
    },
    innertargetline/.style = {
        draw=targetLineColor,
        line width=0.6mm,
		rounded corners=0.2mm,
	},
]
    \clip (-17.22,-17) rectangle (13.75,13-1/3);

    \begin{scope}[x=(30:1)]
        \node[targettile] at (-18,4) {};
        \foreach \x in {-16, -14} {
            \foreach \y in {0, 2, 4} {
                \node[targettile] at (\x,\y) {};
            }
        }
        \foreach \y in {-2, 0, ..., 4} {
            \node[targettile] at (-12,\y) {};
        }
        \foreach \y in {-2, 0, ..., 12} {
            \node[targettile] at (-10,\y) {};
        }
        \foreach \y in {-4, -2, ..., 10} {
            \ifthenelse{\NOT \y = 0}{\node[targettile] at (-8,\y) {};}{}
        }
        \foreach \x in {-6, -4, -2} {
            \node[targettile] at (\x,-4) {};
            \node[targettile] at (\x,-2) {};
        }
        \node[targettile] at (-6, 10) {};
        \node[targettile] at (-6, 8) {};
        \node[targettile] at (-4, 10) {};
        \node[targettile] at (-4, 8) {};
        \node[targettile] at (-2,8) {};
        \node[targettile] at (-2,10) {};
        \node[targettile] at (-2,12) {};
        \node[targettile] at (0,-6) {};
        \node[targettile] at (0,-4) {};
        \node[targettile] at (0,8) {};
        \node[targettile] at (0,10) {};
        \node[targettile] at (2,-8) {};
        \node[targettile] at (2,-6) {};
        \node[targettile] at (2,6) {};
        \node[targettile] at (2,8) {};
        \foreach \x in {4, 6} {
            \foreach \y in {-6, -4, ..., 10} {
                \ifthenelse{\(\NOT 6 = \x \OR \NOT 0 = \y\) \AND \(\NOT 6 = \x \OR \NOT -2 = \y\) \AND \(\NOT 4 = \x \OR \NOT 0 = \y\) \AND \(\NOT 4 = \x \OR \NOT -2 = \y\)}{\node[targettile] at (\x,\y-\x) {};}{}
            }
        }
        \foreach \x in {8, 10} {
            \foreach \y in {-12, -10, ..., -4} {
                \ifthenelse{\NOT 8 = \x \OR \NOT -8 = \y}{\node[targettile] at (\x, \y) {};}{}
            }
        }
        \foreach \y in {-12, -10, ..., -6} {
            \node[targettile] at (12, \y) {};
        }
        \node[targettile] at (14, -12) {};

        \node[supplytile] at (14, -14) {};
        \node[supplytile] at (14, -16) {};
        \node[supplytile] at (14, -18) {};
        \node[supplytile] at (14, -20) {};
        \node[supplytile] at (14, -22) {};
        \node[supplytile] at (14, -24) {};
        \node[supplytile] at (14, -26) {};
        \node[supplytile] at (14, -28) {};

        \draw[targetline] (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,2/3) -- (-3+1/3,1+1/3) -- (-4+2/3,2+2/3) -- cycle;
        \draw[innertargetline] (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,1+1/3) -- (2/3,2/3) -- (1+1/3,-1+1/3) -- (2/3,-2+2/3) -- (-1+1/3,-1+1/3) -- (-2+2/3,2/3) -- (-3+1/3,1+1/3) -- (-4+2/3,2+2/3) -- cycle;

        \draw[targetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
        \draw[innertargetline] (-2/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2 + 2/3, 8 + 2/3) -- (3 + 1/3, 7 + 1/3) -- (4 + 2/3, 6 + 2/3) -- (5 + 1/3, 5 + 1/3) -- (6 + 2/3, 4 + 2/3) -- (7 + 1/3, 3 + 1/3) -- (6 + 2/3, 2 + 2/3) -- (7 + 1/3, 1 + 1/3) -- (6 + 2/3, 2/3) -- (7 + 1/3, -2/3) -- (6 + 2/3, -1 - 1/3) -- (7 + 1/3, -2 - 2/3) -- (8 + 2/3, -3 - 1/3) -- (9 + 1/3, -2 - 2/3) -- (10 + 2/3, -3 - 1/3) -- (11 + 1/3, -4 - 2/3) -- (12 + 2/3, -5 - 1/3) -- (13 + 1/3, -6 - 2/3) -- (12 + 2/3, -7 - 1/3) -- (13 + 1/3, -8 - 2/3) -- (12 + 2/3, -9 - 1/3) -- (13 + 1/3, -10 - 2/3) -- (14 + 2/3, -11 - 1/3) -- (15 + 1/3, -12 -2/3) -- (14 + 2/3, -13 - 1/3) -- (13 + 1/3, -12 - 2/3) -- (12 + 2/3, -13 - 1/3) -- (11 + 1/3, -12 - 2/3) -- (10 + 2/3, -13 - 1/3) -- (9 + 1/3, -12 - 2/3) -- (8 + 2/3, -13 - 1/3) -- (7 + 1/3, -12 - 2/3) -- (6 + 2/3, -13 - 1/3) -- (5 + 1/3, -12 - 2/3) -- (4 + 2/3, -11 - 1/3) -- (3 + 1/3, -10 - 2/3) -- (2 + 2/3, -9 - 1/3) -- (1 + 1/3, -8 - 2/3) -- (2/3, -7 - 1/3) -- (-2/3, -6 - 2/3) -- (-1 - 1/3, -5 - 1/3) -- (-2 - 2/3, -4 - 2/3) -- (-3 - 1/3, -5 - 1/3) -- (-4 - 2/3, -4 - 2/3) -- (-5 - 1/3, -5 - 1/3) -- (-6 - 2/3, -4 - 2/3) -- (-7 - 1/3, -5 - 1/3) -- (-8 - 2/3, -4 - 2/3) -- (-9 - 1/3, -3 - 1/3) -- (-10 - 2/3, -2 - 2/3) -- (-11 - 1/3, -3 - 1/3) -- (-12 - 2/3, -2 - 2/3) -- (-13 - 1/3, -1 - 1/3) -- (-14 - 2/3, -2/3) -- (-15 - 1/3, -1 -1/3) -- (-16 - 2/3, -2/3) -- (-17 - 1/3, 2/3) -- (-16 - 2/3, 1 + 1/3) -- (-17 - 1/3, 2 + 2/3) -- (-18 - 2/3, 3 + 1/3) -- (-19 - 1/3, 4 + 2/3) -- (-18 - 2/3, 5 + 1/3) -- (-17 - 1/3, 4 + 2/3) -- (-16 - 2/3, 5 + 1/3) -- (-15 - 1/3, 4 + 2/3) -- (-14 - 2/3, 5 + 1/3) -- (-13 - 1/3, 4 + 2/3) -- (-12 - 2/3, 5 + 1/3) -- (-11 - 1/3, 4 + 2/3) -- (-10 - 2/3, 5 + 1/3) -- (-11 - 1/3, 6 + 2/3) -- (-10 - 2/3, 7 + 1/3) -- (-11 - 1/3, 8 + 2/3) -- (-10 - 2/3, 9 + 1/3) -- (-11 - 1/3, 10 + 2/3) -- (-10 - 2/3, 11 + 1/3) -- (-11 - 1/3, 12 + 2/3) -- (-10 - 2/3, 13 + 1/3) -- (-9 - 1/3, 12 + 2/3) -- (-8 - 2/3, 11 + 1/3) -- (-7 - 1/3, 10 + 2/3) -- (-6 - 2/3, 11 + 1/3) -- (-5 - 1/3, 10 + 2/3) -- (-4 - 2/3, 11 + 1/3) -- (-3 - 1/3, 10 + 2/3) -- (-2 - 2/3, 11 + 1/3) -- (-3 - 1/3, 12 + 2/3) -- (-2 - 2/3, 13 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/lhr_outside_a.tikz <==
\begin{tikzpicture}
    \clip (-3.0971,-2+2/3) rectangle (1.3651,4-2/3);

    \begin{scope}[x=(30:1)]
        \node[tile] at (-4,4) {};
        \node[tile, label=center:{\scriptsize $d_1 \! + \! k_1$}] at (-2,2) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (0,-4) {};
        \node[tile] at (0,-2) {};
        \node[tile] at (0,0) {};
        \node[tile] at (0,2) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (2,0) {};
        \node[tile] at (2,2) {};

        \node[label=center:{\scriptsize $d_1$}] at (-2,0) {};

        \draw[-stealth, line width=1mm] (0,0) -- (-2+2/3,0);
        \draw[double arrow=1.2mm colored by black and white] (0,0) -- (-2+2/3,1+1/3);

        \node[robot] at (0,0) {};
    \end{scope}

\end{tikzpicture}


==> figures/lhr_outside_b.tikz <==
\begin{tikzpicture}
    \clip (-3.0971,-2+2/3) rectangle (1.3651,4-2/3);

    \begin{scope}[x=(30:1)]
        \node[tile] at (-4,4) {};
        \node[tile] at (-2,2) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (0,-4) {};
        \node[tile] at (0,-2) {};
        \node[tile] at (0,0) {};
        \node[tile] at (0,2) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (2,0) {};
        \node[tile] at (2,2) {};

        \node[label=center:{\scriptsize $d_1 \! + \! k_1 \! - \! 2$}] at (-2,0) {};

        \draw[-stealth, line width=1mm] (-2,2) -- (-2,2/3);

        \node[robot] at (-2,2) {};
    \end{scope}

\end{tikzpicture}


==> figures/lower_bound.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1),rotate=-90]
        \foreach \y in {-2, -4, ..., -10} {
            \node[supplytile] at (0, \y) {};
        }

        \node[targettile] at (0,0) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (0,4) {};
        \node[robot, label=center:{$\robot$}] at (0,4) {};

        \draw[targetline] (2/3, 12 + 2/3) -- (1 + 1/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2/3, 8 + 2/3) -- (1 + 1/3, 7 + 1/3) -- (2/3, 6 + 2/3) -- (1 + 1/3, 5 + 1/3) -- (2/3, 4 + 2/3) -- (1 + 1/3, 3 + 1/3) -- (2/3, 2 + 2/3) -- (1 + 1/3, 1 + 1/3) -- (2/3, 0 + 2/3) -- (1 + 1/3, -1 + 1/3) -- (2/3, -2 + 2/3) -- (-2/3, -1 + 1/3) -- (-1 - 1/3, 0 + 2/3) -- (-2/3, 1 + 1/3) -- (-1 - 1/3, 2 + 2/3) -- (-2/3, 3 + 1/3) -- (-1 - 1/3, 4 + 2/3) -- (-2/3, 5 + 1/3) -- (-1 - 1/3, 6 + 2/3) -- (-2/3, 7 + 1/3) -- (-1 - 1/3, 8 + 2/3) -- (-2/3, 9 + 1/3) -- (-1 - 1/3, 10 + 2/3) -- (-2/3, 11 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- (-2/3, 13 + 1/3) -- (-1 - 1/3, 14 + 2/3) -- (-2/3, 15 + 1/3) -- (2/3, 14 + 2/3) -- (1 + 1/3, 13 + 1/3) -- cycle;
        \draw[innertargetline] (2/3, 12 + 2/3) -- (1 + 1/3, 11 + 1/3) -- (2/3, 10 + 2/3) -- (1 + 1/3, 9 + 1/3) -- (2/3, 8 + 2/3) -- (1 + 1/3, 7 + 1/3) -- (2/3, 6 + 2/3) -- (1 + 1/3, 5 + 1/3) -- (2/3, 4 + 2/3) -- (1 + 1/3, 3 + 1/3) -- (2/3, 2 + 2/3) -- (1 + 1/3, 1 + 1/3) -- (2/3, 0 + 2/3) -- (1 + 1/3, -1 + 1/3) -- (2/3, -2 + 2/3) -- (-2/3, -1 + 1/3) -- (-1 - 1/3, 0 + 2/3) -- (-2/3, 1 + 1/3) -- (-1 - 1/3, 2 + 2/3) -- (-2/3, 3 + 1/3) -- (-1 - 1/3, 4 + 2/3) -- (-2/3, 5 + 1/3) -- (-1 - 1/3, 6 + 2/3) -- (-2/3, 7 + 1/3) -- (-1 - 1/3, 8 + 2/3) -- (-2/3, 9 + 1/3) -- (-1 - 1/3, 10 + 2/3) -- (-2/3, 11 + 1/3) -- (-1 - 1/3, 12 + 2/3) -- (-2/3, 13 + 1/3) -- (-1 - 1/3, 14 + 2/3) -- (-2/3, 15 + 1/3) -- (2/3, 14 + 2/3) -- (1 + 1/3, 13 + 1/3) -- cycle;
    \end{scope}
\end{tikzpicture}


==> figures/pebble_traversal_a.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[tile] at (-6,2) {};
        \node[tile] at (-6,4) {};
        \node[tile] at (-6,6) {};
        \node[tile] at (-6,8) {};
        \node[tile] at (-4,-2) {};
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-4,4) {};
        \node[tile] at (-4,6) {};
        \node[tile] at (-4,8) {};
        \node[tile] at (-2,-2) {};
        \node[tile] at (-2,0) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (-2,6) {};
        \node[tile] at (0,-4) {};
        \node[tile,fill=uniquePointColor] at (0,-2) {};
        \node[tile] at (0,4) {};
        \node[tile] at (0,6) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (2,2) {};
        \node[tile] at (2,4) {};
        \node[tile] at (4,-6) {};
        \node[tile] at (4,-4) {};
        \node[tile] at (4,-2) {};
        \node[tile] at (4,0) {};
        \node[tile] at (4,2) {};
        \node[tile] at (6,-8) {};
        \node[tile] at (6,-6) {};
        \node[tile] at (6,-4) {};
        \node[tile] at (6,-2) {};
        \node[tile] at (6,0) {};
        \node[tile] at (8,-8) {};
        \node[tile] at (8,-4) {};
        \node[tile] at (8,-2) {};
        \node[tile] at (8,0) {};

        \draw[-stealth, black, rounded corners=0.3mm, line width=0.5mm] (8,-4) -- (8+1/3,-4+1/3) -- (8+1/3,1/3) -- (8-1/3,2/3) -- (8-1/3,-4-1/6) -- (6+1/3,-4-1/2) -- (6+1/3,-6+1/6) -- (8+1/2,-8-1/4) -- (6+1/3,-8-1/2) -- (6+1/3,-6-1/3) -- (6,-6+1/3) -- (6,-4-1/3) -- (6+1/3,-4) -- (6+1/3,1/3) -- (6-1/3,2/3) -- (6-1/3,-8-1/6) -- (4+1/3,-6-1/2) -- (4+1/3,2+1/3) -- (4-1/3,2+2/3) -- (4-1/3,-6-1/6) -- (2+1/3,-4-1/2) -- (2+1/3,-2+1/3) -- (2-1/3,-2+2/3) -- (2-1/3,-4-1/6) -- (0,-4-1/2) -- (0,-2);

        \node[robot] at (8,-4) {};
    \end{scope}
\end{tikzpicture}


==> figures/pebble_traversal_b.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[tile] at (-6,2) {};
        \node[tile] at (-6,4) {};
        \node[tile] at (-6,6) {};
        \node[tile] at (-6,8) {};
        \node[tile] at (-4,-2) {};
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-4,4) {};
        \node[tile] at (-4,6) {};
        \node[tile] at (-4,8) {};
        \node[tile] at (-2,-2) {};
        \node[tile] at (-2,0) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (-2,6) {};
        \node[tile] at (0,-4) {};
        \node[tile,fill=uniquePointColor] at (0,-2) {};
        \node[tile] at (0,4) {};
        \node[tile] at (0,6) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (2,2) {};
        \node[tile] at (2,4) {};
        \node[tile] at (4,-6) {};
        \node[tile] at (4,-4) {};
        \node[tile] at (4,-2) {};
        \node[tile] at (4,0) {};
        \node[tile] at (4,2) {};
        \node[tile] at (6,-8) {};
        \node[tile] at (6,-6) {};
        \node[tile] at (6,-4) {};
        \node[tile] at (6,-2) {};
        \node[tile] at (6,0) {};
        \node[tile] at (8,-8) {};
        \node[tile] at (8,-4) {};
        \node[tile] at (8,-2) {};
        \node[tile] at (8,0) {};

        % First path
        \draw[black, rounded corners=0.3mm, line width=0.5mm, opacity=0.3, line cap=round] (8+1/3,-4-1/6) -- (8+1/3,1/3) -- (8-1/3,2/3) -- (8-1/3,-4-1/6) -- (6+1/3,-4-1/2) -- (6+1/3,-6+1/6) -- (8+1/2,-8-1/4) -- (6+1/3,-8-1/2) -- (6+1/3,-6-1/3) -- (6,-6+1/3) -- (6,-4-1/3) -- (6+1/3,-4) -- (6+1/3,1/3) -- (6-1/3,2/3) -- (6-1/3,-8-1/6) -- (4+1/3,-6-1/2) -- (4+1/3,2+1/3) -- (4-1/3,2+2/3) -- (4-1/3,-6-1/6) -- (2+1/3,-4-1/2) -- (2+1/3,-2+1/3) -- (2-1/3,-2+2/3) -- (2-1/3,-4-1/6) -- (0,-4-1/2) -- (0,-2);

        % Second path
        \draw[-stealth, black, rounded corners=0.3mm, line width=0.5mm] (0,-2) -- (4-1/3,-2+1/2) -- (4-1/3,-1/6) -- (2+1/3,2-1/2) -- (2+1/3,4+1/3) -- (2-1/3,4+2/3) -- (2-1/3,2-1/6) -- (1/3,4-1/2) -- (1/3,6+1/3) -- (-1/3,6+2/3) -- (-1/3,4-1/6) -- (-2+1/3,4-1/2) -- (-2+1/3,6+1/3) -- (-2-1/3,6+2/3) -- (-2-1/3,4-1/6) -- (-4+1/3,4-1/2) -- (-4+1/3,2+1/6) -- (-2/3,-2+3/4);

        \node[robot] at (0,-2) {};
    \end{scope}
\end{tikzpicture}


==> figures/pebble_traversal_c.tikz <==
\begin{tikzpicture}
    \begin{scope}[x=(30:1)]
        \node[tile] at (-6,2) {};
        \node[tile] at (-6,4) {};
        \node[tile] at (-6,6) {};
        \node[tile] at (-6,8) {};
        \node[tile] at (-4,-2) {};
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-4,4) {};
        \node[tile] at (-4,6) {};
        \node[tile] at (-4,8) {};
        \node[tile] at (-2,-2) {};
        \node[tile] at (-2,0) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (-2,6) {};
        \node[tile] at (0,-4) {};
        \node[tile,fill=uniquePointColor] at (0,-2) {};
        \node[tile] at (0,4) {};
        \node[tile] at (0,6) {};
        \node[tile] at (2,-4) {};
        \node[tile] at (2,-2) {};
        \node[tile] at (2,2) {};
        \node[tile] at (2,4) {};
        \node[tile] at (4,-6) {};
        \node[tile] at (4,-4) {};
        \node[tile] at (4,-2) {};
        \node[tile] at (4,0) {};
        \node[tile] at (4,2) {};
        \node[tile] at (6,-8) {};
        \node[tile] at (6,-6) {};
        \node[tile] at (6,-4) {};
        \node[tile] at (6,-2) {};
        \node[tile] at (6,0) {};
        \node[tile] at (8,-8) {};
        \node[tile] at (8,-4) {};
        \node[tile] at (8,-2) {};
        \node[tile] at (8,0) {};

        % First path
        \draw[black, rounded corners=0.3mm, line width=0.5mm, opacity=0.2, line cap=round] (8+1/3,-4-1/6) -- (8+1/3,1/3) -- (8-1/3,2/3) -- (8-1/3,-4-1/6) -- (6+1/3,-4-1/2) -- (6+1/3,-6+1/6) -- (8+1/2,-8-1/4) -- (6+1/3,-8-1/2) -- (6+1/3,-6-1/3) -- (6,-6+1/3) -- (6,-4-1/3) -- (6+1/3,-4) -- (6+1/3,1/3) -- (6-1/3,2/3) -- (6-1/3,-8-1/6) -- (4+1/3,-6-1/2) -- (4+1/3,2+1/3) -- (4-1/3,2+2/3) -- (4-1/3,-6-1/6) -- (2+1/3,-4-1/2) -- (2+1/3,-2+1/3) -- (2-1/3,-2+2/3) -- (2-1/3,-4-1/6) -- (0,-4-1/2) -- (0,-2);

        % Second path
        \draw[black, rounded corners=0.3mm, line width=0.5mm, opacity=0.3, line cap=round] (0,-2) -- (4-1/3,-2+1/2) -- (4-1/3,-1/6) -- (2+1/3,2-1/2) -- (2+1/3,4+1/3) -- (2-1/3,4+2/3) -- (2-1/3,2-1/6) -- (1/3,4-1/2) -- (1/3,6+1/3) -- (-1/3,6+2/3) -- (-1/3,4-1/6) -- (-2+1/3,4-1/2) -- (-2+1/3,6+1/3) -- (-2-1/3,6+2/3) -- (-2-1/3,4-1/6) -- (-4+1/3,4-1/2) -- (-4+1/3,2+1/6) -- cycle;

        % Third path
        \draw[-stealth, black, rounded corners=0.3mm, line width=0.5mm] (0,-2) -- (0,-4-1/2) -- (-2+1/3,-2-1/2) -- (-2+1/3,1/3) -- (-2-1/3,2/3) -- (-2-1/3,-2-1/6) -- (-4+1/3,-2-1/2) -- (-4+1/3,8-1/3) -- (-4-1/3,8) -- (-4-1/3,1/3) -- (-4,-1/3) -- (-4,-2-1/3) -- (-4-1/3,-2-1/6) -- (-4-1/3,-1/6) -- (-6+1/3,2-1/2) -- (-6+1/3,8-1/3) -- (-6,8-1/6) -- (-6,2-1/3) -- (-6-1/3,2-1/6) -- (-6-1/3,8+1/2) -- (-4,8+1/2) -- (-2,6+1/2) -- (0,6+1/2) -- (6,1/2) -- (8+1/3,1/2) -- (8+1/3,-4-1/2);

        \node[robot] at (0,-2) {};
    \end{scope}
\end{tikzpicture}


==> figures/phase_transitions_holes.tikz <==
\begin{tikzpicture}[>=stealth, line cap=round]
    \newlength{\xtri}
    \newlength{\xhalf}
    \newlength{\ytri}
    \setlength{\xtri}{35.3mm}
    \setlength{\xhalf}{18mm}
    \setlength{\ytri}{12mm}

    % Top node
    \node[phasenode] (lift)   at (0,0) {\phase{liftDepotTileHoles}};

    % Left triangle
    \node[phasenode] (fmain)  at ($(lift) + (-\xtri, -\ytri)$)                     {\phase{fillMainBoundaryHoles}};
    \node[phasenode] (rdepot) at ($(lift) + (-\xtri, -\ytri) + (-\xhalf, -\ytri)$) {\phase{returnToDepotHoles}};
    \node[phasenode] (fbdry)  at ($(lift) + (-\xtri, -\ytri) + (\xhalf,  -\ytri)$) {\phase{fillBoundaryHoles}};

    % Right triangle
    \node[phasenode] (tcol)   at ($(lift) + (\xtri, -\ytri)$)                     {\phase{traverseColumnHoles}};
    \node[phasenode] (rsouth) at ($(lift) + (\xtri, -\ytri) + (-\xhalf, -\ytri)$) {\phase{returnSouthHoles}};
    \node[phasenode] (tbdry)  at ($(lift) + (\xtri, -\ytri) + (\xhalf,  -\ytri)$) {\phase{traverseBoundaryHoles}};

    \path[<->]
        (lift.255)     edge               (fmain.north)
        (rsouth.south) edge[bend left=10] (rdepot.south)
        (rsouth.east)  edge               (tbdry.west);

    \path[->]
        (lift.285)     edge                (tcol.north)
        (fmain.east)   edge                (tcol.west)
        (tcol.255)     edge                (rsouth.north)
        (tcol.255)     edge                (fbdry.north)
        (tbdry.north)  edge                (tcol.285)
        (fbdry.east)   edge                (rsouth.west)
        (fbdry.south)  edge[bend right=10] (tbdry.south)
        (rdepot.160)   edge[out=90,in=180] (lift.west);
\end{tikzpicture}


==> figures/phase_transitions_no_holes.tikz <==
\begin{tikzpicture}[>=stealth, line cap=round]
    \newlength{\nodesep}
    \setlength{\nodesep}{7mm}

    \node[phasenode]              (find)    at (0,0)                            {\phase{findSupplyNoHoles}};
    \node[phasenode, anchor=west] (compact) at ([xshift=\nodesep] find.east)    {\phase{compactSupplyNoHoles}};
    \node[phasenode, anchor=west] (tcol)    at ([xshift=\nodesep] compact.east) {\phase{traverseColumnNoHoles}};
    \node[phasenode, anchor=west] (tbdry)   at ([xshift=\nodesep] tcol.east)    {\phase{traverseBoundaryNoHoles}};

    \path[<->]
        (tcol.east) edge (tbdry.west);

    \path[->]
        (find.east)    edge               (compact.west)
        (compact.east) edge               (tcol.west)
        (tcol)         edge[bend right=7] (find)
        (tbdry)        edge[bend right=7] (find);
\end{tikzpicture}


==> figures/rhr_outside_a.tikz <==
\begin{tikzpicture}
    \clip (-3.0971,-2+2/3) rectangle (1.3651,4-2/3);

    \begin{scope}[x=(30:1)]
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-4,4) {};
        \node[tile] at (-4,6) {};
        \node[tile] at (-2,2) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (0,-4) {};
        \node[tile,label=center:{\scriptsize $d_2 \! - \! k_2$}] at (0,2) {};
        \node[tile] at (0,4) {};
        \node[tile] at (2,0) {};
        \node[tile] at (2,2) {};

        \node[label=center:{\scriptsize $d_2$}] at (-2,0) {};

        \draw[-stealth, line width=1mm] (-2,2) -- (-2,2/3);
        \draw[double arrow=1.2mm colored by black and white] (-2,2) -- (-1+1/3,2);

        \node[robot] at (-2,2) {};
    \end{scope}

\end{tikzpicture}


==> figures/rhr_outside_b.tikz <==
\begin{tikzpicture}
    \clip (-3.0971,-2+2/3) rectangle (1.3651,4-2/3);

    \begin{scope}[x=(30:1)]
        \node[tile] at (-4,0) {};
        \node[tile] at (-4,2) {};
        \node[tile] at (-4,4) {};
        \node[tile] at (-4,6) {};
        \node[tile] at (-2,2) {};
        \node[tile] at (-2,4) {};
        \node[tile] at (0,-4) {};
        \node[tile] at (0,2) {};
        \node[tile] at (0,4) {};
        \node[tile] at (2,0) {};
        \node[tile] at (2,2) {};

        \node[label=center:{\scriptsize $d_2\!-k_2\!+2$}] at (0,0) {};

        \draw[-stealth, line width=1mm] (0,2) -- (0,2/3);

        \node[robot] at (0,2) {};
    \end{scope}

\end{tikzpicture}


==> figures/supply_compaction_a.tikz <==
\begin{tikzpicture}
    \clip (-4.7,-7.8) rectangle (4.7,6.1);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (-4,0) {};
        \node[supplytile, label=center:{\small $d$}] at (-4,2) {};
        \node[supplytile] at (-4,4) {};
        \node[supplytile] at (-4,6) {};
        \node[supplytile] at (-2,-4) {};
        \node[supplytile] at (-2,-2) {};
        \node[supplytile] at (-2,6) {};
        \node[supplytile] at (0,-4) {};
        \node[supplytile] at (0,4) {};
        \node[supplytile] at (2,-6) {};
        \node[supplytile] at (2,2) {};
        \node[supplytile] at (4,-6) {};
        \node[supplytile] at (4,-4) {};
        \node[supplytile] at (4,-2) {};
        \node[supplytile] at (4,0) {};

        \node[targettile] at (-4,-6) {};
        \node[targettile] at (-2,-6) {};
        \node[targettile] at (-2,-8) {};
        \node[targettile] at (0,-8) {};

        \node[nexttile, label=center:{\small $d\hspace{-2pt}+\hspace{-2pt}1$}] at (-2,0) {};

        \draw[dashed, pathColor, rounded corners, line width=0.5mm] (-2,-5) -- (-2,-2) -- (-4,0);

        \draw[targetline] (-5 + 1/3, -7 + 1/3) -- (-6 + 2/3, -6 + 2/3) -- (-5 + 1/3, -5 + 1/3) -- (-4 + 2/3, -6 + 2/3) -- (-3 + 1/3, -5 + 1/3) -- (-2 + 2/3, -6 + 2/3) -- (-1 + 1/3, -7 + 1/3) -- (0 + 2/3, -8 + 2/3) -- (1 + 1/3, -9 + 1/3) -- (0 + 2/3, -10 + 2/3);
        \draw[innertargetline] (-5 + 1/3, -7 + 1/3) -- (-6 + 2/3, -6 + 2/3) -- (-5 + 1/3, -5 + 1/3) -- (-4 + 2/3, -6 + 2/3) -- (-3 + 1/3, -5 + 1/3) -- (-2 + 2/3, -6 + 2/3) -- (-1 + 1/3, -7 + 1/3) -- (0 + 2/3, -8 + 2/3) -- (1 + 1/3, -9 + 1/3) -- (0 + 2/3, -10 + 2/3);

        \draw[-stealth, dashed, line width=0.5mm, pathColor] (-4,0) -- (-4,1.5);
        \draw[-stealth, line width=0.5mm] (-4,0) -- (-3,0);
        \draw[-stealth, line width=0.5mm, line cap=round, rounded corners=1mm] (-2,1) to (-2,1.5) node[above] {\small $d\hspace{-2pt}-\hspace{-2pt}1$} to (-3,2);

        \node[robot, label=center:{$\robot$}] at (-4,0) {};
    \end{scope}
\end{tikzpicture}


==> figures/supply_compaction_b.tikz <==
\begin{tikzpicture}
    \clip (-4.7,-7.8) rectangle (4.7,6.1);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (-4,2) {};
        \node[supplytile] at (-4,4) {};
        \node[supplytile] at (-4,6) {};
        \node[supplytile] at (-2,-4) {};
        \node[supplytile] at (-2,-2) {};
        \node[supplytile] at (-2,0) {};
        \node[supplytile] at (-2,6) {};
        \node[supplytile] at (0,-4) {};
        \node[supplytile] at (0,4) {};
        \node[supplytile] at (2,-6) {};
        \node[supplytile] at (2,2) {};
        \node[supplytile] at (4,-6) {};
        \node[supplytile] at (4,-4) {};
        \node[supplytile] at (4,-2) {};
        \node[supplytile] at (4,0) {};

        \node[targettile] at (-4,-6) {};
        \node[targettile] at (-2,-6) {};
        \node[targettile] at (0,-8) {};

        \node[nexttile] at (-2,2) {};
        \node[nexttile] at (-2,4) {};

        \draw[dashed, pathColor, rounded corners, line width=0.5mm] (-2,-5) -- (-2,-2) -- (-4,0) -- (-2,0) -- (-4,2);

        \draw[targetline] (-5 + 1/3, -7 + 1/3) -- (-6 + 2/3, -6 + 2/3) -- (-5 + 1/3, -5 + 1/3) -- (-4 + 2/3, -6 + 2/3) -- (-3 + 1/3, -5 + 1/3) -- (-2 + 2/3, -6 + 2/3) -- (-1 + 1/3, -7 + 1/3) -- (0 + 2/3, -8 + 2/3) -- (1 + 1/3, -9 + 1/3) -- (0 + 2/3, -10 + 2/3);
        \draw[innertargetline] (-5 + 1/3, -7 + 1/3) -- (-6 + 2/3, -6 + 2/3) -- (-5 + 1/3, -5 + 1/3) -- (-4 + 2/3, -6 + 2/3) -- (-3 + 1/3, -5 + 1/3) -- (-2 + 2/3, -6 + 2/3) -- (-1 + 1/3, -7 + 1/3) -- (0 + 2/3, -8 + 2/3) -- (1 + 1/3, -9 + 1/3) -- (0 + 2/3, -10 + 2/3);

        \draw[-stealth, dashed, pathColor, rounded corners, line width=0.5mm] (-4,2) -- (-2,2) -- (-4,4) -- (-2,4) -- (-4,6);

        \node[robot, label=center:{$\robot$}] at (-4,2) {};
    \end{scope}
\end{tikzpicture}


==> figures/supply_compaction_c.tikz <==
\begin{tikzpicture}
    \clip (-4.7,-7.8) rectangle (4.7,6.1);

    \begin{scope}[x=(30:1)]
        \node[supplytile] at (-4,6) {};
        \node[supplytile] at (-2,-4) {};
        \node[supplytile] at (-2,-2) {};
        \node[supplytile] at (-2,0) {};
        \node[supplytile] at (-2,2) {};
        \node[supplytile] at (-2,4) {};
        \node[supplytile] at (-2,6) {};
        \node[supplytile] at (0,-4) {};
        \node[supplytile] at (0,4) {};
        \node[supplytile] at (2,-6) {};
        \node[supplytile] at (2,2) {};
        \node[supplytile] at (4,-6) {};
        \node[supplytile] at (4,-4) {};
        \node[supplytile] at (4,-2) {};
        \node[supplytile] at (4,0) {};

        \node[targettile] at (-4,-6) {};
        \node[targettile] at (-2,-6) {};
        \node[targettile] at (0,-8) {};

        \draw[dashed, pathColor, rounded corners, line width=0.5mm] (-2,-5) -- (-2,-2) -- (-4,0) -- (-2,0) -- (-4,2) -- (-2,2) -- (-4,4) -- (-2,4) -- (-4,6);

        \draw[targetline] (-5 + 1/3, -7 + 1/3) -- (-6 + 2/3, -6 + 2/3) -- (-5 + 1/3, -5 + 1/3) -- (-4 + 2/3, -6 + 2/3) -- (-3 + 1/3, -5 + 1/3) -- (-2 + 2/3, -6 + 2/3) -- (-1 + 1/3, -7 + 1/3) -- (0 + 2/3, -8 + 2/3) -- (1 + 1/3, -9 + 1/3) -- (0 + 2/3, -10 + 2/3);
        \draw[innertargetline] (-5 + 1/3, -7 + 1/3) -- (-6 + 2/3, -6 + 2/3) -- (-5 + 1/3, -5 + 1/3) -- (-4 + 2/3, -6 + 2/3) -- (-3 + 1/3, -5 + 1/3) -- (-2 + 2/3, -6 + 2/3) -- (-1 + 1/3, -7 + 1/3) -- (0 + 2/3, -8 + 2/3) -- (1 + 1/3, -9 + 1/3) -- (0 + 2/3, -10 + 2/3);

        \node[robot, label=center:{$\robot$}] at (-4,6) {};
    \end{scope}
\end{tikzpicture}


==> figures/traverse_columns.tikz <==
\begin{tikzpicture}[
    columnarrow/.style = {
        stealth-stealth,
        white,
        dash pattern=on 3.7pt off 2.3pt,
        line width=0.5mm,
    }
]
    \begin{scope}[x=(30:1)]
        \node[targettile] at (-10,2) {};
        \node[targettile] at (-10,4) {};
        \node[targettile] at (-10,6) {};
        \node[targettile] at (-8,0) {};
        \node[targettile] at (-8,2) {};
        \node[targettile] at (-8,4) {};
        \node[targettile] at (-8,6) {};
        \node[targettile] at (-6,0) {};
        \node[targettile] at (-6,2) {};
        \node[targettile] at (-6,4) {};
        \node[targettile] at (-4,0) {};
        \node[targettile] at (-4,2) {};
        \node[targettile] at (-2,-2) {};
        \node[targettile] at (-2,0) {};
        \node[targettile] at (0,-4) {};
        \node[targettile] at (0,-2) {};
        \node[targettile] at (0,2) {};
        \node[targettile] at (2,-6) {};
        \node[targettile] at (2,-4) {};
        \node[targettile] at (2,-2) {};
        \node[targettile] at (2,0) {};
        \node[targettile] at (2,2) {};
        \node[targettile] at (4,-8) {};
        \node[targettile] at (4,-6) {};
        \node[targettile] at (4,-4) {};
        \node[targettile] at (4,-2) {};
        \node[targettile] at (4,0) {};
        \node[targettile] at (4,2) {};
        \node[targettile] at (6,-8) {};
        \node[targettile] at (6,-6) {};
        \node[targettile] at (6,-2) {};
        \node[targettile] at (6,0) {};
        \node[targettile] at (8,-10) {};
        \node[targettile] at (8,-8) {};
        \node[targettile] at (8,-2) {};
        \node[targettile] at (8,0) {};
        \node[targettile] at (10,-10) {};
        \node[targettile] at (10,-2) {};

        \node[supplytile] at (0,-6) {};

        \draw[targetline] (-11+1/3,7+1/3) -- (-10+2/3,6+2/3) -- (-9+1/3,7+1/3) -- (-8+2/3,6+2/3) -- (-7+1/3,5+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,3+1/3) -- (2+2/3,2+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,1+1/3) -- (6+2/3,2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (10+2/3,-2+2/3) -- (11+1/3,-3+1/3) -- (10+2/3,-4+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (7+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (5+1/3,-3+1/3) -- (4+2/3,-4+2/3) -- (5+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (7+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (10+2/3,-10+2/3) -- (11+1/3,-11+1/3) -- (10+2/3,-12+2/3) -- (9+1/3,-11+1/3) -- (8+2/3,-12+2/3) -- (7+1/3,-11+1/3) -- (6+2/3,-10+2/3) -- (5+1/3,-9+1/3) -- (4+2/3,-10+2/3) -- (3+1/3,-9+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3, -4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,-2+2/3) -- (-7+1/3,-1+1/3) -- (-8+2/3,-2+2/3) -- (-9+1/3,-1+1/3) -- (-10+2/3,2/3) -- (-11+1/3,1+1/3) -- (-12+2/3,2+2/3) -- (-11+1/3,3+1/3) -- (-12+2/3,4+2/3) -- (-11+1/3,5+1/3) -- (-12+2/3,6+2/3) -- cycle;
        \draw[innertargetline] (-11+1/3,7+1/3) -- (-10+2/3,6+2/3) -- (-9+1/3,7+1/3) -- (-8+2/3,6+2/3) -- (-7+1/3,5+1/3) -- (-6+2/3,4+2/3) -- (-5+1/3,3+1/3) -- (-4+2/3,2+2/3) -- (-3+1/3,3+1/3) -- (-2+2/3,2+2/3) -- (-1+1/3,3+1/3) -- (2/3,2+2/3) -- (1+1/3,3+1/3) -- (2+2/3,2+2/3) -- (3+1/3,3+1/3) -- (4+2/3,2+2/3) -- (5+1/3,1+1/3) -- (6+2/3,2/3) -- (7+1/3,1+1/3) -- (8+2/3,2/3) -- (9+1/3,-1+1/3) -- (10+2/3,-2+2/3) -- (11+1/3,-3+1/3) -- (10+2/3,-4+2/3) -- (9+1/3,-3+1/3) -- (8+2/3,-4+2/3) -- (7+1/3,-3+1/3) -- (6+2/3,-4+2/3) -- (5+1/3,-3+1/3) -- (4+2/3,-4+2/3) -- (5+1/3,-5+1/3) -- (6+2/3,-6+2/3) -- (7+1/3,-7+1/3) -- (8+2/3,-8+2/3) -- (9+1/3,-9+1/3) -- (10+2/3,-10+2/3) -- (11+1/3,-11+1/3) -- (10+2/3,-12+2/3) -- (9+1/3,-11+1/3) -- (8+2/3,-12+2/3) -- (7+1/3,-11+1/3) -- (6+2/3,-10+2/3) -- (5+1/3,-9+1/3) -- (4+2/3,-10+2/3) -- (3+1/3,-9+1/3) -- (2+2/3,-8+2/3) -- (1+1/3,-7+1/3) -- (2/3,-6+2/3) -- (-1+1/3,-5+1/3) -- (-2+2/3, -4+2/3) -- (-3+1/3,-3+1/3) -- (-4+2/3,-2+2/3) -- (-5+1/3,-1+1/3) -- (-6+2/3,-2+2/3) -- (-7+1/3,-1+1/3) -- (-8+2/3,-2+2/3) -- (-9+1/3,-1+1/3) -- (-10+2/3,2/3) -- (-11+1/3,1+1/3) -- (-12+2/3,2+2/3) -- (-11+1/3,3+1/3) -- (-12+2/3,4+2/3) -- (-11+1/3,5+1/3) -- (-12+2/3,6+2/3) -- cycle;

        \draw[-stealth, black, rounded corners=0.5mm, line width=0.5mm] (8,-4) -- (8,-2-2/3) -- (8-1/3,-2-1/3) -- (4+1/3,-2-1/3) -- (4+1/3,-4) -- (10+2/3,-10-1/3) -- (8,-10-1/3) -- (6,-8-1/3) -- (4,-8-1/3) -- (0,-4-1/3) -- (0,0);
        \draw[columnarrow] (8,-2) -- (8,0);
        \draw[columnarrow] (6,-2) -- (6,0);
        \draw[columnarrow] (8,-10) -- (8,-8);
        \draw[columnarrow] (6,-8) -- (6,-6);
        \draw[columnarrow] (4,-8) -- (4,2);
        \draw[columnarrow] (2,-6) -- (2,2);

        \node[carrytile] at (8,-4) {};
        \node[robot] at (8,-4) {};
    \end{scope}
\end{tikzpicture}


==> figures/turn_degrees.tikz <==
\begin{tikzpicture}[
    maybetile/.style = {
      tile,
      fill=tileColor!20,
    },
]
    \clip (-3-1/3,-4+2/3) rectangle (3+1/3,4-2/3);

    \begin{scope}[x=(30:1)]
        \node[tile] at (0,0) {};
        \node[maybetile] at (2,0) {};
        \node[maybetile] at (2,-2) {};
        \node[tile] at (0,-2) {};
        \node[maybetile] at (-2,2) {};
        \node[maybetile] at (0,2) {};

        \draw[-stealth, pathColor, line width=1.5mm] (0,0) -- (1 + 1/3,0);
        \draw[-stealth, pathColor, line width=1.5mm] (0,0) -- (1 + 1/3,-2 + 2/3);
        \draw[-stealth, pathColor, line width=1.5mm] (0,0) -- (0,-2 + 2/3);
        \draw[-stealth, pathColor, line width=1.5mm] (0,0) -- (-2 + 2/3,1 + 1/3);
        \draw[-stealth, pathColor, line width=1.5mm] (0,0) -- (0,1 + 1/3);
        \node[transform shape, circle, minimum size=0.8cm, fill=pathColor] at (0,0) {};

        \node[maybetile] at (-4,-2) {};
        \node[maybetile] at (-4,0) {};
        \node[maybetile] at (-4,2) {};
        \node[maybetile] at (-4,4) {};
        \node[maybetile] at (-4,6) {};
        \node[maybetile] at (-2,4) {};
        \node[tile] at (0,-4) {};
        \node[maybetile] at (0,4) {};
        \node[maybetile] at (2,-4) {};
        \node[maybetile] at (2,2) {};
        \node[maybetile] at (4,-6) {};
        \node[maybetile] at (4,-4) {};
        \node[maybetile] at (4,-2) {};
        \node[maybetile] at (4,0) {};
        \node[maybetile] at (4,2) {};

        \node at (0,0) {\large $v_i$};
        \node at (2,0) {$\begin{array}{c}v_{i+1} \\ \alpha_{i} \! = \! 60\end{array}$};
        \node at (2,-2) {$\begin{array}{c}v_{i+1} \\ \alpha_{i} \! = \! 120\end{array}$};
        \node at (0,-2) {$\begin{array}{c}v_{i-1}/v_{i+1} \\ \alpha_{i} \! = \! 180\end{array}$};
        \node at (-2,0) {$\begin{array}{c}{\text{\scriptsize Impossible}} \\ \alpha_{i} \! = \! -120\end{array}$};
        \node at (-2,2) {$\begin{array}{c}v_{i+1} \\ \alpha_{i} \! = \! -60\end{array}$};
        \node at (0,2) {$\begin{array}{c}v_{i+1} \\ \alpha_{i} \! = \! 0\end{array}$};
    \end{scope}
\end{tikzpicture}

